Dash2Sim: Driving Simulation from in-the-wild Dashcam Videos in Work Zones

Self-driving simulations rely on fleet data collected in a few cities or on hand-crafted synthetic scenes. Dashcam videos cover a far broader range of locations and situations, including long-tailed scenarios such as work zones. Dash2Sim constructs metric, geo-referenced 4D logs from monocular dashcam videos, pairing observations with trajectories, depth, and tracked objects. We introduce ROADWork4D, a benchmark for autonomous driving in work zones across 17 US cities, built by augmenting ROADWork dashcam videos with recovered 4D logs. ROADWork4D provides 4,244 scenes for end-to-end planning and 2,201 scenes for privileged closed-loop planning, supporting both training and evaluation. On closed-loop planning, rule-based and hybrid planners outperform learned planners, while temporary work-zone channels remain challenging across planner families. For end-to-end planning, fine-tuning addresses the primary work-zone challenge of lateral placement, reducing lateral trajectory error by 65%. Recovered depth improves novel-view synthesis, including a 19% reduction in CLIP-FID, providing supervision for sensor simulation.

==> figures/fig-vla-captions.tex <==
\centering
    \includegraphics[width=\confweb{1.0}{1.0}\linewidth]{assets/fig-vla-captions.pdf}
    \caption{{\textbf{Fine-tuning end-to-end planners improves reasoning about work zones.} Each example shows trajectories alongside reference, zero-shot, and fine-tuned reasoning traces. The zero-shot model often ignores work-zone objects, even stating that no objects require attention. After fine-tuning, the traces describe cones, barriers, workers, and changes to the drivable corridor.}}
    \label{fig:vla-captions}


==> figures/fig-vla-fails.tex <==
\centering
    \includegraphics[width=\confweb{1.0}{1.0}\linewidth]{assets/fig-vla-fails.pdf}
    \caption{{\textbf{Fine-tuning end-to-end planners improves work-zone trajectory prediction.} Ground-truth trajectories (green), zero-shot predictions (orange), and predictions after fine-tuning on all training logs (blue), shown in the camera and bird's-eye views across six cities. Fine-tuned predictions follow the recovered trajectory more closely in these examples, particularly where construction changes the drivable channel.}}
    \label{fig:vla-fails}

